Dynamic Non-Regular Sampling Sensor Using Frequency Selective Reconstruction

Both a high spatial and a high temporal resolution of images and videos are desirable in many applications such as entertainment systems, monitoring manufacturing processes, or video surveillance. Due to the limited throughput of pixels per second, however, there is always a trade-off between acquiring sequences with a high spatial resolution at a low temporal resolution or vice versa. In this paper, a modified sensor concept is proposed which is able to acquire both a high spatial and a high temporal resolution. This is achieved by dynamically reading out only a subset of pixels in a non-regular order to obtain a high temporal resolution. A full high spatial resolution is then obtained by performing a subsequent three-dimensional reconstruction of the partially acquired frames. The main benefit of the proposed dynamic readout is that for each frame, different sampling points are available which is advantageous since this information can significantly enhance the reconstruction quality of the proposed reconstruction algorithm. Using the proposed dynamic readout strategy, gains in PSNR of up to 8.55 dB are achieved compared to a static readout strategy. Compared to other state-of-the-art techniques like frame rate up-conversion or super-resolution which are also able to reconstruct sequences with both a high spatial and a high temporal resolution, average gains in PSNR of up to 6.58 dB are possible.

==> images/3D_extrapolation_area.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3D_extrapolation_area.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35294118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3D_extrapolation_area.pdf}}%
    \put(0.32181755,0.01904163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{support area $\mathcal{A}$}}}%
    \put(0.59252701,0.01857552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstructed area $\mathcal{R}$}}}%
    \put(0.86626837,0.01857552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{loss area $\mathcal{B}$}}}%
    \put(0.05063347,0.01703031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cube $\mathfrak{c}$ to be reconstructed}}}%
    \put(0.07907532,0.33333559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.01956027,0.22672408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.08830768,0.2882008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> images/different_sampling_patterns.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'different_sampling_patterns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.4360712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46767396)%
    \put(0.9382908,0.00426705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{different_sampling_patterns.pdf}}%
    \put(-0.00160192,0.41166285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(-0.00160192,0.27050191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(-0.00160192,0.12936912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.91501843,0.12957469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.91501843,0.27072164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.91501843,0.4118684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
  \end{picture}%
\endgroup%


==> images/dynamic_sampling_pattern.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamic_sampling_pattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.71138793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.96509185)%
    \put(0.32075484,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28032053,1.80530121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dynamic_sampling_pattern.pdf}}%
    \put(0.28037579,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32081011,1.80530121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40167866,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36124435,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36129962,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40173388,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48254717,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44211287,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.4421681,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48260236,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56336042,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52292611,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52298139,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56341565,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.64428426,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60384991,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60390518,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64433944,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72515278,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68471847,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6847737,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.72520796,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.80596607,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.76553172,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.76558699,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80602129,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.8868899,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.84645555,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84651083,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.88694509,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.96775842,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92732407,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92737935,1.84580719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96781361,1.804101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dynamic_sampling_pattern.pdf}}%
    \put(0.28065227,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32108653,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28065227,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32108653,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.36152081,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44238933,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52325785,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64456067,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68499493,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40195507,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48282359,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56369211,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60412637,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72542915,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36152081,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48282359,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.56369211,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60412637,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.72542915,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.40195507,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44238933,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52325785,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.64456067,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.68499493,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.7658634,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.84673192,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7658634,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.88716627,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.80629766,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.84673192,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.80629766,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.88716627,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.96809007,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96809007,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92765581,1.19877285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.92765581,1.23949115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dynamic_sampling_pattern.pdf}}%
    \put(0.10441744,0.41989951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$25\%$}}}%
    \put(0.10441744,0.29246933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$50\%$}}}%
    \put(0.10441744,0.16503896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$75\%$}}}%
    \put(0.09096817,0.03760878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dynamic_sampling_pattern.pdf}}%
    \put(0.12478582,0.65476821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_4$}}}%
    \put(0.12478582,0.77607397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_3$}}}%
    \put(0.12478582,0.89737965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_2$}}}%
    \put(0.12478582,1.01868532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_1$}}}%
    \put(0.03847905,1.93299514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Regular pixel}}}%
    \put(0.32069961,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28026528,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dynamic_sampling_pattern.pdf}}%
    \put(0.28032058,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32075484,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.40162336,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3611891,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.36124435,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40167859,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dynamic_sampling_pattern.pdf}}%
    \put(0.48249185,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44205759,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dynamic_sampling_pattern.pdf}}%
    \put(0.44211282,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48254708,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.56336051,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52292621,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dynamic_sampling_pattern.pdf}}%
    \put(0.52298148,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56341574,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.64428426,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60385,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60390527,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64433949,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dynamic_sampling_pattern.pdf}}%
    \put(0.72515282,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68471852,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dynamic_sampling_pattern.pdf}}%
    \put(0.68477374,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.725208,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.80591079,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.76547649,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dynamic_sampling_pattern.pdf}}%
    \put(0.76553176,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80596602,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.88683463,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84640037,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.84645555,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.88688981,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dynamic_sampling_pattern.pdf}}%
    \put(0.96770315,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.9272688,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dynamic_sampling_pattern.pdf}}%
    \put(0.92732407,1.63938269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96775833,1.59904044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dynamic_sampling_pattern.pdf}}%
    \put(0.03868533,1.71483012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Regular 4-way shared}}}%
    \put(0.16472649,1.40898319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$25\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dynamic_sampling_pattern.pdf}}%
    \put(0.03717951,1.5017725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) Regular sampling}}}%
    \put(0.03868533,1.30610156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d) Proposed dynamic 4-way shared}}}%
    \put(0.03868533,1.11147024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e) Non-regular sampling patterns}}}%
    \put(0.04004676,0.53776071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f) Combined readout of non-regular sampling patterns}}}%
    \put(0.07677708,1.22032206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_{1-4}$}}}%
    \put(0.07677708,1.62199521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_{1-4}$}}}%
    \put(0.07677708,1.82523222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A$_{1-2}$}}}%
  \end{picture}%
\endgroup%


==> images/evaluating_3dfse_3dfsr_fix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.40,0.80,0.20}%
\definecolor{mycolor1}{rgb}{1.00,0.80,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.543\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={$25\%$,$50\%$,$75\%$},
xlabel={Sampling density},
%xmajorgrids,
ymin=28,
ymax=40,
ylabel={Average PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.229,bar shift=-0.143,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	29.410291088795\\
2	34.329022967413\\
3	39.0540652587767\\
};
\addlegendentry{3D-FSE~\cite{Seiler2016b}};

\addplot[ybar,bar width=0.229,bar shift=0.143,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	29.9314180469059\\
2	34.4281053247623\\
3	39.0629517103023\\
};
\addlegendentry{proposed 3D-FSR};

\end{axis}
\end{tikzpicture}%

==> images/evaluating_3dfse_3dfsr_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.543\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
log origin=infty,
xmin=0.50,
xmax=3.5,
xtick={1,2,3},
xticklabels={$25\%$,$50\%$,$75\%$},
xlabel={Subsampling density},
xmajorgrids,
ymin=31,
ymax=42,
ylabel={Average PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.229,bar shift=-0.143,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	32.5205255741512\\
2	37.4778426972573\\
3	41.1759903771503\\
};
\addlegendentry{3D-FSE};

\addplot[ybar,bar width=0.229,bar shift=0.143,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	33.4534983987905\\
2	37.4357050559519\\
3	41.1375245028429\\
};
\addlegendentry{3D-FSR};

\end{axis}

\end{tikzpicture}%

==> images/evaluating_fix_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3,0.6,0.9}
\definecolor{mycolor2}{rgb}{1.00,0.47,0.30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.481\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=7.5,
xtick={1,3,5,7},
xticklabels={2D-FSR~\cite{Seiler2015},3D-LIN~\cite{Watson1994},3D-GF~\cite{Garcia2010},3D-FSR},
xticklabel style={rotate=0},
ymin=28.5,
ymax=38,
ylabel={Average PSNR [dB]},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend columns=1,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.229,bar shift=-0.143,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	32.9703103520601\\
3	30.3984536541676\\
5	30.7249069628269\\
7	34.3733308509682\\
};
\addlegendentry{static sampling~\cite{Schoeberl2011}};

\addplot[ybar,bar width=0.229,bar shift=0.143,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	32.987210785495\\
3	29.3813190070283\\
5	32.2930090436891\\
7	37.2010993068798\\
};
\addlegendentry{proposed dynamic sampling};

\end{axis}
\end{tikzpicture}%

==> images/evaluating_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.00596,0.40861,0.88284}%
\definecolor{mycolor3}{rgb}{0.06406,0.55699,0.82396}%
\definecolor{mycolor4}{rgb}{0.05897,0.68376,0.72539}%
\definecolor{mycolor5}{rgb}{0.39526,0.74590,0.52444}%
\definecolor{mycolor6}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor7}{rgb}{0.99904,0.76531,0.21641}%
\definecolor{mycolor8}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.828\columnwidth,
height=0.568\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=3.5,
xlabel={Sampling density},
xtick={1,2,3},
xticklabels={$25\%$,$50\%$,$75\%$},
%xmajorgrids,
ymin=20,
ymax=30,
ylabel={Average PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Training Set},
legend style={at={(0.5,1.25)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=white!15!white}
%legend style={at={(0.5,1.25)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.08,bar shift=-0.35,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	20.3767865441898\\
2	22.7383824807592\\
3	26.960726255306\\
};
\addlegendentry{$\tau=0.1$};

\addplot[ybar,bar width=0.08,bar shift=-0.25,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	23.0952643479838\\
2	26.2050083832476\\
3	29.3150841540142\\
};
\addlegendentry{$\tau=0.5$};

\addplot[ybar,bar width=0.08,bar shift=-0.15,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1	24.3115650290191\\
2	26.8778595186129\\
3	29.5625354996404\\
};
\addlegendentry{$\tau=1$};

\addplot[ybar,bar width=0.08,bar shift=-0.05,draw=black,fill=mycolor4,area legend] plot table[row sep=crcr] {%
1	24.8929197139011\\
2	27.1769091744824\\
3	29.6747157831166\\
};
\addlegendentry{$\tau=2$};

\addplot[ybar,bar width=0.08,bar shift=0.05,draw=black,fill=mycolor5,area legend] plot table[row sep=crcr] {%
1	25.1231063337231\\
2	27.308161220045\\
3	29.7284527348157\\
};
\addlegendentry{$\tau=4$};

\addplot[ybar,bar width=0.08,bar shift=0.15,draw=black,fill=mycolor6,area legend] plot table[row sep=crcr] {%
1	25.2041605445929\\
2	27.3636267704662\\
3	29.7565168574782\\
};
\addlegendentry{$\tau=8$};

\addplot[ybar,bar width=0.08,bar shift=0.25,draw=black,fill=mycolor7,area legend] plot table[row sep=crcr] {%
1	25.223328831268\\
2	27.3911343752059\\
3	29.7672627946194\\
};
\addlegendentry{$\tau=16$};

\addplot[ybar,bar width=0.08,bar shift=0.35,draw=black,fill=mycolor8,area legend] plot table[row sep=crcr] {%
1	25.2131562554856\\
2	27.4025295028847\\
3	29.7714191569866\\
};
\addlegendentry{$\tau=32$};

\end{axis}
\end{tikzpicture}%

==> images/image_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.35460561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23759296)%
    \put(0.88705743,1.20933448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{original}}}%
    \put(0.39825036,1.22228605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{proposed 3D-FSR after}}}%
    \put(0.64251377,1.2002684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{proposed dynamic sampling}}}%
    \put(0.01530691,1.07503558){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{BQSquare}}}}%
    \put(0.01628081,0.83530489){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{BQMall}}}}%
    \put(0.0174367,0.5947282){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{BasketballPass}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image_examples.pdf}}%
    \put(0.01530691,0.35463348){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{PartyScene}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image_examples.pdf}}%
    \put(0.06367572,1.16931084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0.15425263,1.20933448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sampled}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image_examples.pdf}}%
    \put(0.32545476,1.16931084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$23.62$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image_examples.pdf}}%
    \put(0.06377112,0.92917684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image_examples.pdf}}%
    \put(0.06377112,0.68904278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image_examples.pdf}}%
    \put(0.06377112,0.44890877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0.56971821,1.16931084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$32.66$ dB}}}%
    \put(0.32545476,0.92917684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25.44$ dB}}}%
    \put(0.56971821,0.92917684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$30.64$ dB}}}%
    \put(0.32545476,0.68904278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$32.14$ dB}}}%
    \put(0.56971821,0.68904278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$35.87$ dB}}}%
    \put(0.32545476,0.44890877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$24.70$ dB}}}%
    \put(0.56971821,0.44890877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$32.63$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{image_examples.pdf}}%
    \put(0.01530691,0.11283296){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{RaceHorses (ClassD)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{image_examples.pdf}}%
    \put(0.06377112,0.20721953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0.32545476,0.20721953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$29.83$ dB}}}%
    \put(0.56971821,0.20721953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$29.68$ dB}}}%
    \put(0.39825036,1.2002684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{static sampling}}}%
    \put(0.64150545,1.22228605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{proposed 3D-FSR after}}}%
  \end{picture}%
\endgroup%


==> images/image_examples_fruc_sr_dynamic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_examples_fruc_sr_dynamic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.53927973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27169739)%
    \put(0.91896154,1.25582062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BlowingBubbles}}}%
    \put(0.47464741,1.25582062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BasketballDrill}}}%
    \put(0.69665884,1.25582062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BlowingBubbles}}}%
    \put(0.07133928,1.12681738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MCLA~\cite{Haan2010}}}}%
    \put(0.07193619,0.95213352){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MC-3D-FSE~\cite{Baetz2017}}}}%
    \put(0.07156375,0.77778196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{IRWSR~\cite{Koehler2016}}}}%
    \put(0.07133928,0.60375209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1BTV~\cite{Farsiu2014}}}}%
    \put(0.25291142,1.25582062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BasketballDrill}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,1.19471536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$18.79$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,1.0200315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$19.22$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,0.8456798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$31.68$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,0.67166019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$33.33$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,0.32045664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$37.98$ dB}}}%
    \put(0.07268106,0.07651589){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{original}}}%
    \put(0.47470354,1.23387883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(static region)}}}%
    \put(0.25296755,1.23387883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(dynamic region)}}}%
    \put(0.69717413,1.23387883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(dynamic region)}}}%
    \put(0.91947683,1.23387883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(static region)}}}%
    \put(0.07187498,0.42837727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{NBSRF~\cite{Salvador2015}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,0.32035197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$30.80$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.21307561,0.49627516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$36.08$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,1.19461064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$31.35$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,1.01992678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$32.08$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,0.84557509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$20.72$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,0.67155552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$21.39$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.43493464,0.49617049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$22.32$ dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{image_examples_fruc_sr_dynamic.pdf}}%
    \put(0.65740492,1.19461094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$23.32$ dB}}}%
    \put(0.8797077,1.19461094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$33.04$ dB}}}%
    \put(0.8797077,1.0199271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$34.01$ dB}}}%
    \put(0.65740492,1.0199271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$22.53$ dB}}}%
    \put(0.65740492,0.84557536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$29.18$ dB}}}%
    \put(0.8797077,0.84557536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$24.03$ dB}}}%
    \put(0.65740492,0.67155579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$30.53$ dB}}}%
    \put(0.8797077,0.67155579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$24.57$ dB}}}%
    \put(0.65740492,0.49617076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$32.86$ dB}}}%
    \put(0.8797077,0.49617076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$24.55$ dB}}}%
    \put(0.65740492,0.32035224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$37.24$ dB}}}%
    \put(0.8797077,0.32035224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$30.91$ dB}}}%
    \put(0.07228315,0.29442182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{proposed}}}%
    \put(0.07149747,0.26571549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D-FSR after}}}%
    \put(0.07228315,0.24105999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{proposed}}}%
    \put(0.07265558,0.21437913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{dynamic sampling}}}%
  \end{picture}%
\endgroup%


==> images/motivation_dynamic_sampling.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motivation_dynamic_sampling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.27172053bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79050134)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motivation_dynamic_sampling.pdf}}%
    \put(0.50043476,0.3786577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Reconstruction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{motivation_dynamic_sampling.pdf}}%
  \end{picture}%
\endgroup%


==> images/non-regular_sampling_scheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non-regular_sampling_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.30559918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36568398)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non-regular_sampling_scheme.pdf}}%
    \put(0.07010389,0.00388872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f[x,y]$}}}%
    \put(0.43193004,0.00388872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_s[x,y]$}}}%
    \put(0.6128431,0.00388872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{f}[x,y]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{non-regular_sampling_scheme.pdf}}%
    \put(0.25101696,0.00388872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_l[\tilde{x},\tilde{y}]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{non-regular_sampling_scheme.pdf}}%
    \put(0.79259981,0.34991769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{small pixel}}}%
    \put(0.79183272,0.03638231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstructed area}}}%
    \put(0.79183272,0.22341359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{readout circuits}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{non-regular_sampling_scheme.pdf}}%
    \put(0.79183272,0.28757922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large pixel}}}%
    \put(0.79248262,0.16289174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{area sensitive to light}}}%
    \put(0.79248262,0.10054795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{area insensitive to light}}}%
  \end{picture}%
\endgroup%


==> images/subsampling_patterns.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subsampling_patterns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.05455005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79468772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subsampling_patterns.pdf}}%
    \put(0.91591457,0.00383684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subsampling_patterns.pdf}}%
    \put(0.69262697,0.74450832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.69262697,0.62283598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.04790338,0.68447538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$25\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subsampling_patterns.pdf}}%
    \put(0.94576134,0.46955296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.94576134,0.36077267){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subsampling_patterns.pdf}}%
    \put(0.69262697,0.20913015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.69262697,0.0888218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.04790338,0.41496524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$50\%$}}}%
    \put(0.04790338,0.14879119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$75\%$}}}%
  \end{picture}%
\endgroup%


==> images/test_set.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_set.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.43956498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44039852)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test_set.pdf}}%
  \end{picture}%
\endgroup%

